ANALOGYKB: Unlocking Analogical Reasoning of Language Models with A Million-scale Knowledge Base

Analogical reasoning is a fundamental cognitive ability of humans. However, current language models (LMs) still struggle to achieve human-like performance in analogical reasoning tasks due to a lack of resources for model training. In this work, we address this gap by proposing ANALOGYKB, a million-scale analogy knowledge base (KB) derived from existing knowledge graphs (KGs). ANALOGYKB identifies two types of analogies from the KGs: 1) analogies of the same relations, which can be directly extracted from the KGs, and 2) analogies of analogous relations, which are identified with a selection and filtering pipeline enabled by large language models (LLMs), followed by minor human efforts for data quality control. Evaluations on a series of datasets of two analogical reasoning tasks (analogy recognition and generation) demonstrate that ANALOGYKB successfully enables both smaller LMs and LLMs to gain better analogical reasoning capabilities.

==> tables/Data_size.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.33\linewidth,compat=1.15,scale only axis}
% \begin{figure}[th]
% \begin{centering}
\footnotesize
% \centering
\begin{tikzpicture}
\begin{axis}[
    % axis y line*=left,
    xlabel={Data Size ($\times$1k)},
    % ylabel={Accuracy (\%)},
    xmin=0, xmax=150,
    ymin=20, ymax=55,
    % xtick={0,1,5,10,50,100},
    legend pos=south east,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    % tick align=outside,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    % y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    % xticklabels={0,1,5,10,50,100}
    xmode=log
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 34.35)% +- (0.0, 0.0)
    (1, 37.78)% +- (0.0, 0.0)
    (5, 40.46)% +- (0.0, 0.0)
    (10, 44.06)% +- (0.0, 0.0)
    (50, 46.18)% +- (0.0, 0.0)
    (100, 46.61)
    };
    \addlegendentry{AKB}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 40.08)% +- (0.0, 0.0)
    (1, 42.37)% +- (0.0, 0.0)
    (5, 43.64)% +- (0.0, 0.0)
    (10, 45.04)% +- (0.0, 0.0)
    (50, 46.95)% +- (0.0, 0.0)
    (100, 47.45)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{AKB + E-KAR}
\end{axis}
\end{tikzpicture}

==> tables/Model_size.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.33\linewidth,compat=1.15,scale only axis}
% \begin{figure}[th]
% \begin{centering}
\footnotesize
% \centering
\begin{tikzpicture}
\begin{axis}[
    % axis y line*=left,
    xlabel={Model Size (M)},
    % ylabel={Accuracy (\%)},
    % xmin=15, xmax=85,
    ymin=20, ymax=55,
    % xtick={20,40,60,80},
    % xmode=log
    legend pos=south east,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    % tick align=outside,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    % y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize},
    % xticklabels={60M, 220M, 770M, 3B}
    xmode=log
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (60, 29.01)% +- (0.0, 0.0)
    (220, 42.75)% +- (0.0, 0.0)
    (770, 44.06)% +- (0.0, 0.0)
    (3072, 50.76)% +- (0.0, 0.0)
    };
    \addlegendentry{AKB}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit,
    ]
    coordinates {
    (60, 32.44)% +- (0.0, 0.0)
    (220, 43.13)% +- (0.0, 0.0)
    (770, 45.04)% +- (0.0, 0.0)
    (3072, 51.53)% +- (0.0, 0.0)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{AKB + E-KAR}
\end{axis}
\end{tikzpicture}

==> tables/parameter_mean.tex <==

\begin{figure}[t]
    \centering
\pgfplotsset{width=0.7\linewidth,height=0.5\linewidth,compat=1.18}
\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Temperature},
    ylabel={Recall (\%)},
    xmin=0.2, xmax=1.1,
    ymin=82, ymax=95,
    xtick={0.3, 0.5, 1.0},
    ytick={85,90,95,100},
    legend pos=south west,
    ymajorgrids=true,
    xmajorgrids=true,
    % nodes near coords, 
    % nodes near coords align={vertical},
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
    legend style={nodes={scale=0.7, transform shape}}
]
\addplot[
    color=Blue,
    mark=o,
    mark size=2.5pt,
    ]
    coordinates {
    (0.3, 91.03)
    (0.5, 93.59)
    (1.0, 85.64)
    };
    \addlegendentry{Vote-2}
    
\addplot[
    color=Maroon,
    mark=diamond,
    mark size=3pt,
    ]
    coordinates {
    (0.3, 89.74)
    (0.5, 93.59)
    (1.0, 83.59)
    };
    \addlegendentry{Vote-3}

\end{axis}
\end{tikzpicture}
    \caption{The GPT-3 recall of similar-relation analogy generation under different settings of temperature and vote strategy.}
    \label{fig:parameter}
\end{figure}
